Bi-pruned Hurwitz numbers

Hurwitz numbers enumerate ramified coverings of the Riemann sphere with fixed ramification data. Certain kinds of ramification data are of particular interest, such as double Hurwitz numbers, which count covers with fixed arbitrary ramification over $0$ and $\infty$ and simple ramification over $b$ points, where $b$ is given by the Riemann-Hurwitz formula. In this work, we introduce the notion of bi-pruned double Hurwitz numbers. This is a new enumerative problem, which yields smaller numbers but completely determines double Hurwitz numbers. They count a relevant subset of covers and share many properties with double Hurwitz numbers, such as piecewise polynomial behaviour and an expression in the symmetric group. Thus, we may view them as a core of the double Hurwitz numbers problem. This work is built on and generalises previous work of Do--Norbury and the author.

==> example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.42369216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59403303)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example.pdf}}%
    \put(0.10675954,0.47685369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.07921569,0.48578287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.02226109,0.50327172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.02425265,0.45699458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.03988084,0.41531593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(-0.00072681,0.35074332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example.pdf}}%
    \put(0.09629935,0.34916392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.17704927,0.35009414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.23579991,0.3482148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.28974144,0.34802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example.pdf}}%
    \put(0.44377325,0.355627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.38482752,0.42831549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example.pdf}}%
    \put(0.37130349,0.40642313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.35664376,0.39512829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.32376067,0.37405757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.30618727,0.426336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.3464932,0.43098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.35004717,0.46345347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.29930202,0.51624955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.22118588,0.58790471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.18208812,0.55550939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.15882776,0.53452301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example.pdf}}%
    \put(0.13425147,0.50260221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example.pdf}}%
    \put(0.09013029,0.43700397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{example.pdf}}%
    \put(0.1272095,0.45563294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.11550249,0.4375051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.14313845,0.43167576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.15110456,0.42122806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.16020476,0.40767596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0.17359335,0.38640384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{example.pdf}}%
    \put(0.13883124,0.46613286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.26804536,0.46182576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.15882776,0.48714454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.27559932,0.43802569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.17808494,0.51015108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0.22681242,0.43049089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0.21013082,0.53715364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.19108416,0.43038423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.22783374,0.51593286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.16014228,0.43069911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.2497129,0.48565182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{example.pdf}}%
    \put(0.22758108,0.47269423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.212128,0.48089798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$6$}}}%
    \put(0.20476739,0.49186311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.18306579,0.46985961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.21960271,0.46599102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{example.pdf}}%
    \put(0.19970685,0.47119164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{example.pdf}}%
    \put(0.23416399,0.39366317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{example.pdf}}%
    \put(0.06187848,0.4539631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{example.pdf}}%
    \put(0.33341734,0.40581075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{example.pdf}}%
    \put(0.15895644,0.45536474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{example.pdf}}%
    \put(0.10513905,0.4101179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{example.pdf}}%
    \put(0.65725008,0.47685369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.62970644,0.48578287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.57275276,0.50327172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.5903715,0.41531593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.54976579,0.35074332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{example.pdf}}%
    \put(0.64679009,0.34916392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.7275395,0.35009414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.78289191,0.3482148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.99426139,0.355627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.93531876,0.42831549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{example.pdf}}%
    \put(0.92179331,0.40642313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.9071335,0.39512829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.87425008,0.37405757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.89698192,0.43098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.90053699,0.46345347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.84979184,0.51624955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.77167844,0.58790471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.70931843,0.53452301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{example.pdf}}%
    \put(0.68474383,0.50260221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{example.pdf}}%
    \put(0.64062341,0.43700397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{example.pdf}}%
    \put(0.67769996,0.45563294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.66599431,0.4375051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.70159672,0.42122806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.7106965,0.40767596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.72408385,0.38640384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{example.pdf}}%
    \put(0.70931843,0.48714454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.82609059,0.43802569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.72857738,0.51015108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.77730453,0.43049089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$5$}}}%
    \put(0.76062088,0.53715364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.7347781,0.43378234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.77832374,0.51593286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.70723455,0.43409722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.8002029,0.48565183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{example.pdf}}%
    \put(0.78465725,0.39366317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{example.pdf}}%
    \put(0.61237083,0.4539631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{example.pdf}}%
    \put(0.88390748,0.40581075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{example.pdf}}%
    \put(0.70944722,0.45536474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{example.pdf}}%
    \put(0.65562991,0.4101179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{example.pdf}}%
    \put(0.12818468,0.37488305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.07347749,0.39769479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{example.pdf}}%
    \put(0.67867633,0.37488305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{example.pdf}}%
    \put(0.65725008,0.13024756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.62970644,0.13917674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.57275276,0.15666556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.5903715,0.06870877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{example.pdf}}%
    \put(0.64679009,0.00595687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.7275395,0.00688709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.99426139,0.00902075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.90053699,0.1168474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.84979184,0.16964324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.77167844,0.24129925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.70931843,0.18791642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{example.pdf}}%
    \put(0.67769996,0.10902693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.66599431,0.0908988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.70159672,0.07462252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.72408385,0.03979751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{example.pdf}}%
    \put(0.70931843,0.14053771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.82609059,0.09141859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0.76062088,0.19054725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.7347781,0.08717649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.77832374,0.16932656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.70723455,0.08749137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.8002029,0.13904567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{example.pdf}}%
    \put(0.78465725,0.04705852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{example.pdf}}%
    \put(0.61237083,0.10735838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{example.pdf}}%
    \put(0.70944722,0.10875862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{example.pdf}}%
    \put(0.65562991,0.06351135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{example.pdf}}%
    \put(0.67867633,0.02827732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.77949385,0.00160863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{example.pdf}}%
    \put(0.10676018,0.13024756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.07921637,0.13917674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.03988151,0.06870877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{example.pdf}}%
    \put(0.09630013,0.00595687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.17705004,0.00688709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.4437749,0.00902075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.35004808,0.1168474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.29930293,0.16964324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.15882778,0.18791642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{example.pdf}}%
    \put(0.12721023,0.10902693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0.15110459,0.07462252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0.17359358,0.03979751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{example.pdf}}%
    \put(0.23416325,0.04705852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{example.pdf}}%
    \put(0.06187808,0.10735838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{example.pdf}}%
    \put(0.10513938,0.06351135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{example.pdf}}%
    \put(0.06266318,0.53074954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{example.pdf}}%
    \put(0.61655191,0.53074954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{example.pdf}}%
    \put(0.61655191,0.18414397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{example.pdf}}%
    \put(0.06606122,0.18414397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{example.pdf}}%
    \put(0.05576396,0.37667269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{example.pdf}}%
    \put(0.60795453,0.37667269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{example.pdf}}%
    \put(0.60795453,0.02836788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{example.pdf}}%
    \put(0.0642592,0.02836788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$3$}}}%
  \end{picture}%
\endgroup%


==> exsym.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exsym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97344564)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exsym.pdf}}%
    \put(0.29505167,0.51052379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.1698306,0.0145135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.92239989,0.55107229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.55392666,0.64152917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14332663,0.31509114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.91096878,0.00905502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exsym.pdf}}%
    \put(-0.00328352,0.92663631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exsym.pdf}}%
    \put(0.9426018,0.21028694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exsym.pdf}}%
    \put(0.65124038,0.3879363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exsym.pdf}}%
    \put(0.32015409,0.6095478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exsym.pdf}}%
    \put(0.09304429,0.77004384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exsym.pdf}}%
    \put(0.14735851,0.19200079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.72242239,0.64989185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_3$\end{tabular}}}}%
    \put(0.1219801,0.70874819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exsym.pdf}}%
    \put(0.49623936,0.2155013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.61233204,0.3201197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exsym.pdf}}%
    \put(0.6595932,0.20958312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exsym.pdf}}%
    \put(0.72593449,0.18023802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> exsym2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exsym2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.46620842bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53331557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exsym2.pdf}}%
    \put(0.77349401,0.76324012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.15597521,1.41728814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.78504921,1.40427813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.15555025,0.75640794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exsym2.pdf}}%
    \put(0.4371647,0.8177499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.3311395,1.46171354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.43098647,0.02222608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exsym2.pdf}}%
  \end{picture}%
\endgroup%


==> last.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'last.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.82435417bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51026709)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00929859,0.45409538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{last.pdf}}%
    \put(0.07007054,0.33255136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.209846,0.45409538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{last.pdf}}%
    \put(0.27669509,0.33255136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{last.pdf}}%
    \put(0.36785296,0.33255136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{last.pdf}}%
    \put(0.45901082,0.33255136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{last.pdf}}%
    \put(0.3344286,0.48448169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{last.pdf}}%
    \put(0.42558654,0.48448169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.56232328,0.45409538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{last.pdf}}%
    \put(0.62917278,0.33255136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.75071731,0.45409538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{last.pdf}}%
    \put(0.81756682,0.33255136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{last.pdf}}%
    \put(0.00625989,0.12592684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{last.pdf}}%
    \put(0.09134304,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{last.pdf}}%
    \put(0.18250039,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{last.pdf}}%
    \put(0.26757893,0.12592684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{last.pdf}}%
    \put(0.34950573,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{last.pdf}}%
    \put(0.52889644,0.12592684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{last.pdf}}%
    \put(0.61082378,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{last.pdf}}%
    \put(0.71728933,0.12592684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{last.pdf}}%
    \put(0.7992166,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{last.pdf}}%
    \put(0.44066292,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{last.pdf}}%
    \put(0.88429727,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{last.pdf}}%
    \put(0.96330079,0.00438278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.14138111,0.14322628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{last.pdf}}%
  \end{picture}%
\endgroup%


==> loopfaces.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.11861162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81561413)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loopfaces.pdf}}%
    \put(0.19009546,0.19108338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.24834507,0.1438931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.22898425,0.0875708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.3172693,0.03387948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.35247077,0.07964145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.38943231,0.08140147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.4470413,0.19254962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.06177727,0.24949747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loopfaces.pdf}}%
    \put(0.38069771,0.20151338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loopfaces.pdf}}%
    \put(0.08556821,0.15063507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loopfaces.pdf}}%
    \put(0.39197202,0.02470853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loopfaces.pdf}}%
    \put(0.21715985,0.24551488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loopfaces.pdf}}%
    \put(0.19132355,0.13574133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loopfaces.pdf}}%
    \put(0.13739253,0.60005131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.07908243,0.36908085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.42952151,0.61893304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.25793992,0.66105507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.06674089,0.5090466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.42419889,0.36653829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loopfaces.pdf}}%
    \put(-0.00152899,0.79381703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loopfaces.pdf}}%
    \put(0.43892868,0.46024404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loopfaces.pdf}}%
    \put(0.30325425,0.54296765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loopfaces.pdf}}%
    \put(0.14908165,0.64616258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loopfaces.pdf}}%
    \put(0.04332632,0.72089872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loopfaces.pdf}}%
    \put(0.23107725,0.46267217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.28513674,0.51138832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loopfaces.pdf}}%
    \put(0.33803607,0.44625157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loopfaces.pdf}}%
    \put(0.2989583,0.09041626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> loopwhite.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loopwhite.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.07373713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81606677)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loopwhite.pdf}}%
    \put(0.12893431,0.46433007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.07421409,0.24757909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.40307854,0.48204931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.24205981,0.52157795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.06263216,0.37892818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.39808325,0.24519378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loopwhite.pdf}}%
    \put(-0.00143486,0.64616663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loopwhite.pdf}}%
    \put(0.40185653,0.33478187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loopwhite.pdf}}%
    \put(0.28637626,0.40910877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loopwhite.pdf}}%
    \put(0.07218363,0.55536317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loopwhite.pdf}}%
    \put(0.10672788,0.51992746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loopwhite.pdf}}%
    \put(0.3049769,0.18287846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.19883541,0.11345188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.22611384,0.09743779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.21022971,0.04382824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.28802797,0.07711413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.33911583,0.09750274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.10974346,0.04496452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.41686169,0.04738328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.37068075,0.00191928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loopwhite.pdf}}%
    \put(0.26971939,0.16961047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loopwhite.pdf}}%
    \put(0.2961467,0.32487173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loopwhite.pdf}}%
    \put(0.3853394,0.07050761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loopwhite.pdf}}%
    \put(0.1562793,0.04093041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loopwhite.pdf}}%
    \put(0.26160056,0.02095594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loopwhite.pdf}}%
    \put(0.21378563,0.07136446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loopwhite.pdf}}%
    \put(0.19105355,0.79925019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loopwhite.pdf}}%
    \put(0.21198413,0.33559206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.26271542,0.38130899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loopwhite.pdf}}%
  \end{picture}%
\endgroup%


==> segments.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'segments.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.06850577bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95488799)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{segments.pdf}}%
    \put(-0.00315809,0.47055773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.4743362,0.91724598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.93050335,0.48833048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.4826302,0.00728165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.03949652,0.64591545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.1105875,0.76321553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.20892996,0.85326411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.68168486,0.86985199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.81438802,0.77032463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.90799117,0.65420937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.9068063,0.29993945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.81438802,0.15657264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.68642433,0.05586041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.26935728,0.05349072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.13309959,0.15183325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.03594192,0.30467883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{segments.pdf}}%
  \end{picture}%
\endgroup%

